Complex Scaled Spectrum Completeness for Coupled Channels

The Complex Scaling Method (CSM) provides scattering wave functions which regularize resonances and suggest a resolution of the identity in terms of such resonances, completed by the bound states and a smoothed continuum. But, in the case of inelastic scattering with many channels, the existence of such a resolution under complex scaling is still debated. Taking advantage of results obtained earlier for the two channel case, this paper proposes a representation in which the convergence of a resolution of the identity can be more easily tested. The representation is valid for any finite number of coupled channels for inelastic scattering without rearrangement.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
,
%----------------------Beginning of Figure 1--------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica                    1st figure
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {	
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp		
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)		
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def	
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg 
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop	
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{		 
1 index	
Mget
exch
}
forall		
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if		
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def	
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def	
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}	
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth	
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1 
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 14  scalefont  setfont
% Scaling calculations
0.0666667 0.133333 0.0686704 0.137341 [
[.2 .05617 -3 -9 ]
[.2 .05617 3 0 ]
[.33333 .05617 -3 -9 ]
[.33333 .05617 3 0 ]
[.46667 .05617 -3 -9 ]
[.46667 .05617 3 0 ]
[.6 .05617 -3 -9 ]
[.6 .05617 3 0 ]
[.73333 .05617 -3 -9 ]
[.73333 .05617 3 0 ]
[.86667 .05617 -3 -9 ]
[.86667 .05617 3 0 ]
[1 .05617 -3 -9 ]
[1 .05617 3 0 ]
[1.025 .06867 0 -4.5 ]
[1.025 .06867 18 4.5 ]
[.05417 .20601 -6 -4.5 ]
[.05417 .20601 0 4.5 ]
[.05417 .34335 -6 -4.5 ]
[.05417 .34335 0 4.5 ]
[.05417 .48069 -6 -4.5 ]
[.05417 .48069 0 4.5 ]
[.05417 .61803 -6 -4.5 ]
[.05417 .61803 0 4.5 ]
[.06667 .64303 -9 0 ]
[.06667 .64303 9 9 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.2 .06867 m
.2 .07492 L
s
[(1)] .2 .05617 0 1 Mshowa
.33333 .06867 m
.33333 .07492 L
s
[(2)] .33333 .05617 0 1 Mshowa
.46667 .06867 m
.46667 .07492 L
s
[(3)] .46667 .05617 0 1 Mshowa
.6 .06867 m
.6 .07492 L
s
[(4)] .6 .05617 0 1 Mshowa
.73333 .06867 m
.73333 .07492 L
s
[(5)] .73333 .05617 0 1 Mshowa
.86667 .06867 m
.86667 .07492 L
s
[(6)] .86667 .05617 0 1 Mshowa
1 .06867 m
1 .07492 L
s
[(7)] 1 .05617 0 1 Mshowa
.125 Mabswid
.09333 .06867 m
.09333 .07242 L
s
.12 .06867 m
.12 .07242 L
s
.14667 .06867 m
.14667 .07242 L
s
.17333 .06867 m
.17333 .07242 L
s
.22667 .06867 m
.22667 .07242 L
s
.25333 .06867 m
.25333 .07242 L
s
.28 .06867 m
.28 .07242 L
s
.30667 .06867 m
.30667 .07242 L
s
.36 .06867 m
.36 .07242 L
s
.38667 .06867 m
.38667 .07242 L
s
.41333 .06867 m
.41333 .07242 L
s
.44 .06867 m
.44 .07242 L
s
.49333 .06867 m
.49333 .07242 L
s
.52 .06867 m
.52 .07242 L
s
.54667 .06867 m
.54667 .07242 L
s
.57333 .06867 m
.57333 .07242 L
s
.62667 .06867 m
.62667 .07242 L
s
.65333 .06867 m
.65333 .07242 L
s
.68 .06867 m
.68 .07242 L
s
.70667 .06867 m
.70667 .07242 L
s
.76 .06867 m
.76 .07242 L
s
.78667 .06867 m
.78667 .07242 L
s
.81333 .06867 m
.81333 .07242 L
s
.84 .06867 m
.84 .07242 L
s
.89333 .06867 m
.89333 .07242 L
s
.92 .06867 m
.92 .07242 L
s
.94667 .06867 m
.94667 .07242 L
s
.97333 .06867 m
.97333 .07242 L
s
.04 .06867 m
.04 .07242 L
s
.01333 .06867 m
.01333 .07242 L
s
.25 Mabswid
0 .06867 m
1 .06867 L
s
[(ReE)] 1.015 .06867 -1 0 Mshowa
.06667 .20601 m
.07292 .20601 L
s
[(1)] .05417 .20601 1 0 Mshowa
.06667 .34335 m
.07292 .34335 L
s
[(2)] .05417 .34335 1 0 Mshowa
.06667 .48069 m
.07292 .48069 L
s
[(3)] .05417 .48069 1 0 Mshowa
.06667 .61803 m
.07292 .61803 L
s
[(4)] .05417 .61803 1 0 Mshowa
.125 Mabswid
.06667 .09614 m
.07042 .09614 L
s
.06667 .12361 m
.07042 .12361 L
s
.06667 .15107 m
.07042 .15107 L
s
.06667 .17854 m
.07042 .17854 L
s
.06667 .23348 m
.07042 .23348 L
s
.06667 .26095 m
.07042 .26095 L
s
.06667 .28842 m
.07042 .28842 L
s
.06667 .31588 m
.07042 .31588 L
s
.06667 .37082 m
.07042 .37082 L
s
.06667 .39829 m
.07042 .39829 L
s
.06667 .42576 m
.07042 .42576 L
s
.06667 .45322 m
.07042 .45322 L
s
.06667 .50816 m
.07042 .50816 L
s
.06667 .53563 m
.07042 .53563 L
s
.06667 .5631 m
.07042 .5631 L
s
.06667 .59057 m
.07042 .59057 L
s
.06667 .0412 m
.07042 .0412 L
s
.06667 .01373 m
.07042 .01373 L
s
.25 Mabswid
.06667 0 m
.06667 .61803 L
s
[(ImE)] .06667 .64303 0 -1 Mshowa
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.025 w
.06667 .06867 Mdot
.16667 .24708 Mdot
.3 .48496 Mdot
.33333 .54443 Mdot
2 Mabswid
.06667 .06386 m
1 .06386 L
s
.06667 .07348 m
1 .07348 L
s
1 Mabswid
.16667 .24365 m
1 .24365 L
s
.16667 .25052 m
1 .25052 L
s
.3 .48153 m
1 .48153 L
s
.3 .4884 m
1 .4884 L
s
2 Mabswid
[ .02 .02 ] 0 setdash
.33333 .54031 m
1 .54031 L
s
.33333 .54855 m
1 .54855 L
s
[ .001 .015 ] 0 setdash
.06667 .06867 m
.33333 .54443 L
s
% End of Graphics
MathPictureEnd

end
showpage
%-------------------End of Figure 1, Beginning of Figure 2--------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica                        2nd figure
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {	
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp		
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)		
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def	
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg 
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop	
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{		 
1 index	
Mget
exch
}
forall		
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if		
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def	
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def	
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}	
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth	
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1 
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%Creator: Mathematica
%%AspectRatio: .5 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 14  scalefont  setfont
% Scaling calculations
0.454545 0.454545 -1.1872e-17 0.454545 [
[0 -0.0125 -6 -9 ]
[0 -0.0125 6 0 ]
[.22727 -0.0125 -12 -9 ]
[.22727 -0.0125 12 0 ]
[.68182 -0.0125 -9 -9 ]
[.68182 -0.0125 9 0 ]
[.90909 -0.0125 -3 -9 ]
[.90909 -0.0125 3 0 ]
[1.025 0 0 -4.5 ]
[1.025 0 18 4.5 ]
[.44205 .09091 -18 -4.5 ]
[.44205 .09091 0 4.5 ]
[.44205 .18182 -18 -4.5 ]
[.44205 .18182 0 4.5 ]
[.44205 .27273 -18 -4.5 ]
[.44205 .27273 0 4.5 ]
[.44205 .36364 -18 -4.5 ]
[.44205 .36364 0 4.5 ]
[.44205 .45455 -6 -4.5 ]
[.44205 .45455 0 4.5 ]
[.45455 .525 -9 0 ]
[.45455 .525 9 9 ]
[ 0 0 0 0 ]
[ 1 .5 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
0 0 m
0 .00625 L
s
[(-1)] 0 -0.0125 0 1 Mshowa
.22727 0 m
.22727 .00625 L
s
[(-0.5)] .22727 -0.0125 0 1 Mshowa
.68182 0 m
.68182 .00625 L
s
[(0.5)] .68182 -0.0125 0 1 Mshowa
.90909 0 m
.90909 .00625 L
s
[(1)] .90909 -0.0125 0 1 Mshowa
.125 Mabswid
.04545 0 m
.04545 .00375 L
s
.09091 0 m
.09091 .00375 L
s
.13636 0 m
.13636 .00375 L
s
.18182 0 m
.18182 .00375 L
s
.27273 0 m
.27273 .00375 L
s
.31818 0 m
.31818 .00375 L
s
.36364 0 m
.36364 .00375 L
s
.40909 0 m
.40909 .00375 L
s
.5 0 m
.5 .00375 L
s
.54545 0 m
.54545 .00375 L
s
.59091 0 m
.59091 .00375 L
s
.63636 0 m
.63636 .00375 L
s
.72727 0 m
.72727 .00375 L
s
.77273 0 m
.77273 .00375 L
s
.81818 0 m
.81818 .00375 L
s
.86364 0 m
.86364 .00375 L
s
.95455 0 m
.95455 .00375 L
s
.25 Mabswid
0 0 m
1 0 L
s
[(ReP)] 1.010 0 -1 0 Mshowa
.45455 .09091 m
.4608 .09091 L
s
[(0.2)] .44205 .09091 1 0 Mshowa
.45455 .18182 m
.4608 .18182 L
s
[(0.4)] .44205 .18182 1 0 Mshowa
.45455 .27273 m
.4608 .27273 L
s
[(0.6)] .44205 .27273 1 0 Mshowa
.45455 .36364 m
.4608 .36364 L
s
[(0.8)] .44205 .36364 1 0 Mshowa
.45455 .45455 m
.4608 .45455 L
s
[(1)] .44205 .45455 1 0 Mshowa
.125 Mabswid
.45455 .02273 m
.4583 .02273 L
s
.45455 .04545 m
.4583 .04545 L
s
.45455 .06818 m
.4583 .06818 L
s
.45455 .11364 m
.4583 .11364 L
s
.45455 .13636 m
.4583 .13636 L
s
.45455 .15909 m
.4583 .15909 L
s
.45455 .20455 m
.4583 .20455 L
s
.45455 .22727 m
.4583 .22727 L
s
.45455 .25 m
.4583 .25 L
s
.45455 .29545 m
.4583 .29545 L
s
.45455 .31818 m
.4583 .31818 L
s
.45455 .34091 m
.4583 .34091 L
s
.45455 .38636 m
.4583 .38636 L
s
.45455 .40909 m
.4583 .40909 L
s
.45455 .43182 m
.4583 .43182 L
s
.45455 .47727 m
.4583 .47727 L
s
.45455 .5 m
.4583 .5 L
s
.25 Mabswid
.45455 0 m
.45455 .5 L
s
[(ImP)] .45455 .525 0 -1 Mshowa
0 0 m
1 0 L
1 .5 L
0 .5 L
closepath
clip
newpath
.025 w
.84819 .22727 Mdot
.22727 .39365 Mdot
.51593 .45038 Mdot
.74242 .35177 Mdot
.5 Mabswid
[ .003 .01 ] 0 setdash
.84819 .22727 m
.83292 .25188 L
.81452 .27754 L
.79565 .30043 L
.77613 .32124 L
.75397 .34199 L
.73137 .36053 L
.7061 .37859 L
.68064 .39433 L
.65522 .40785 L
.62729 .42044 L
.59966 .43076 L
.57252 .43897 L
.54311 .44583 L
.52944 .44833 L
.51444 .45058 L
.50628 .45159 L
.4987 .4524 L
.49149 .45304 L
.48368 .45361 L
.47957 .45386 L
.47577 .45405 L
.47222 .4542 L
.46832 .45434 L
.46481 .45443 L
.46154 .45449 L
.45973 .45452 L
.45808 .45453 L
.45717 .45454 L
.45665 .45454 L
.45617 .45454 L
.4553 .45454 L
.45437 .45455 L
.45352 .45454 L
.45258 .45454 L
.45161 .45454 L
.4507 .45453 L
.44908 .45451 L
.44734 .45449 L
.4453 .45445 L
.44338 .45441 L
.43977 .45431 L
.4332 .45404 L
.42609 .45365 L
.41901 .45315 L
.41123 .45248 L
.39556 .4507 L
.38113 .44858 L
.36572 .44578 L
.3356 .43871 L
Mistroke
.30711 .42997 L
.2803 .41982 L
.25253 .40719 L
.22727 .39365 L
Mfstroke
[ ] 0 setdash
.45117 .00045 m
.4617 .01871 L
.47309 .03861 L
.48363 .05731 L
.49354 .07529 L
.50372 .09442 L
.51307 .11284 L
.52237 .13242 L
.53057 .15129 L
.53763 .16944 L
.54412 .18874 L
.54926 .20733 L
.55308 .22521 L
.55461 .23438 L
.5559 .24424 L
.5564 .24901 L
.55685 .25422 L
.55718 .25915 L
.55741 .26371 L
.55749 .26611 L
.55753 .26737 L
.55756 .26871 L
.55759 .26987 L
.55761 .27116 L
.55762 .27172 L
.55762 .27232 L
.55763 .27289 L
.55763 .27341 L
.55763 .27395 L
.55763 .27453 L
.55763 .27503 L
.55763 .27557 L
.55763 .27616 L
.55763 .27648 L
.55763 .27678 L
.55762 .27792 L
.5576 .27892 L
.55758 .28001 L
.55753 .2822 L
.55745 .2847 L
.55736 .28705 L
.55713 .29146 L
.5568 .29621 L
.55635 .30136 L
.5553 .31075 L
.55385 .32069 L
.55044 .33859 L
.54575 .35765 L
.54032 .37599 L
.53372 .39549 L
Mistroke
.52674 .41427 L
.51962 .43234 L
.51229 .45038 L
Mfstroke
.45844 .00045 m
.46897 .01871 L
.48037 .03861 L
.49091 .05731 L
.50081 .07529 L
.51099 .09442 L
.52034 .11284 L
.52964 .13242 L
.53784 .15129 L
.54491 .16944 L
.55139 .18874 L
.55653 .20733 L
.56036 .22521 L
.56188 .23438 L
.56318 .24424 L
.56367 .24901 L
.56412 .25422 L
.56445 .25915 L
.56468 .26371 L
.56477 .26611 L
.5648 .26737 L
.56484 .26871 L
.56486 .26987 L
.56488 .27116 L
.56489 .27172 L
.56489 .27232 L
.5649 .27289 L
.5649 .27341 L
.5649 .27395 L
.56491 .27453 L
.56491 .27503 L
.56491 .27557 L
.5649 .27616 L
.5649 .27648 L
.5649 .27678 L
.56489 .27792 L
.56488 .27892 L
.56486 .28001 L
.56481 .2822 L
.56473 .2847 L
.56463 .28705 L
.5644 .29146 L
.56407 .29621 L
.56362 .30136 L
.56257 .31075 L
.56112 .32069 L
.55771 .33859 L
.55302 .35765 L
.54759 .37599 L
.54099 .39549 L
Mistroke
.53401 .41427 L
.52689 .43234 L
.51957 .45038 L
Mfstroke
.025 w
.84819 .22727 Mdot
.22727 .39365 Mdot
.51593 .45038 Mdot
.74242 .35177 Mdot
.5 Mabswid
.45117 .00045 m
.45942 .01471 L
.46853 .03025 L
.47731 .04485 L
.48606 .05888 L
.49582 .07383 L
.50576 .08821 L
.51706 .1035 L
.52878 .11823 L
.54097 .1324 L
.55505 .14747 L
.56981 .16199 L
.58519 .17595 L
.60282 .19081 L
.62084 .20511 L
.64063 .22032 L
.65954 .23496 L
.67666 .24905 L
.69284 .26405 L
.70593 .27848 L
.71709 .29382 L
.72538 .3086 L
.73137 .32282 L
.73376 .33003 L
.73595 .33795 L
.73878 .35177 L
s
.45844 .00045 m
.46669 .01471 L
.4758 .03025 L
.48458 .04485 L
.49333 .05888 L
.50309 .07383 L
.51303 .08821 L
.52433 .1035 L
.53605 .11823 L
.54824 .1324 L
.56232 .14747 L
.57709 .16199 L
.59246 .17595 L
.6101 .19081 L
.62811 .20511 L
.64791 .22032 L
.66681 .23496 L
.68393 .24905 L
.70011 .26405 L
.71321 .27848 L
.72437 .29382 L
.73265 .3086 L
.73864 .32282 L
.74103 .33003 L
.74322 .33795 L
.74605 .35177 L
s
.025 w
.84819 .22727 Mdot
.22727 .39365 Mdot
.51593 .45038 Mdot
.74242 .35177 Mdot
2 Mabswid
.45455 0 m
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.48474 .05432 L
.50268 .09334 L
.51179 .11942 L
.51511 .13167 L
.51741 .14207 L
.51926 .15289 L
.52002 .15858 L
.52057 .16383 L
.52078 .16628 L
.52097 .16889 L
.5211 .17116 L
.52122 .17353 L
.5213 .17565 L
.52135 .17795 L
.52138 .18002 L
.52139 .18193 L
.52138 .18308 L
.52137 .18431 L
.52132 .18654 L
.52125 .18869 L
.52116 .19065 L
.52089 .19505 L
.52049 .19962 L
.51959 .20699 L
.5185 .21369 L
.51517 .22827 L
.5107 .24221 L
.50494 .25601 L
.49227 .27868 L
.47582 .30029 L
.45816 .31822 L
.43807 .33444 L
.41419 .34975 L
.38697 .36334 L
.35948 .37386 L
.33079 .38204 L
.31578 .38534 L
.29886 .38833 L
.28289 .3905 L
.26801 .39199 L
.25966 .39261 L
Mistroke
.25523 .39288 L
.25048 .39312 L
.24588 .39331 L
.24171 .39345 L
.23968 .3935 L
.23749 .39355 L
.23544 .39358 L
.2335 .39361 L
.23139 .39363 L
.22947 .39364 L
.2274 .39365 L
.22623 .39365 L
.22515 .39364 L
.22334 .39363 L
.22134 .39361 L
.21926 .39359 L
.21729 .39355 L
.21278 .39345 L
.20862 .39332 L
.1992 .39292 L
.19057 .39241 L
.18106 .39171 L
.16162 .38982 L
.14272 .38741 L
.12523 .38473 L
.08481 .37696 L
.00193 .35541 L
Mfstroke
.00193 .35541 m
0 .35478 L
s
[ .02 .02 ] 0 setdash
1 .21766 m
.98672 .21914 L
.94522 .22296 L
.91115 .22534 L
.89279 .22627 L
.88421 .22661 L
.87619 .22686 L
.86909 .22704 L
.86537 .22712 L
.86144 .22718 L
.85784 .22722 L
.85459 .22725 L
.85135 .22727 L
.84831 .22727 L
.84477 .22727 L
.84105 .22724 L
.8379 .22721 L
.83447 .22717 L
.83079 .2271 L
.82688 .22701 L
.81988 .22681 L
.81279 .22653 L
.80535 .22618 L
.79223 .22535 L
.77845 .22421 L
.76362 .22264 L
.73799 .21898 L
.71488 .21455 L
.69238 .20905 L
.66948 .20206 L
.63027 .18621 L
.59025 .16355 L
.55365 .135 L
.53209 .11354 L
.51 .08707 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
.45455 0 L
Mistroke
.45455 0 L
.45455 0 L
Mfstroke
% End of Graphics
MathPictureEnd

end
showpage
%-------------------End of Figure 2, Beginning of Figure 3--------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica                     3rd figure
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {	
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp		
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)		
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def	
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg 
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop	
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{		 
1 index	
Mget
exch
}
forall		
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if		
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def	
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def	
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}	
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth	
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1 
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 14  scalefont  setfont
% Scaling calculations
0.27027 2.7027 0.015074 0.15074 [
[0 .00257 -12 -9 ]
[0 .00257 12 0 ]
[.13514 .00257 -15 -9 ]
[.13514 .00257 15 0 ]
[.40541 .00257 -12 -9 ]
[.40541 .00257 12 0 ]
[.54054 .00257 -9 -9 ]
[.54054 .00257 9 0 ]
[.67568 .00257 -12 -9 ]
[.67568 .00257 12 0 ]
[.81081 .00257 -9 -9 ]
[.81081 .00257 9 0 ]
[.94595 .00257 -12 -9 ]
[.94595 .00257 12 0 ]
[1.025 .01507 0 -4.5 ]
[1.025 .01507 18 4.5 ]
[.25777 .16581 -6 -4.5 ]
[.25777 .16581 0 4.5 ]
[.25777 .31655 -6 -4.5 ]
[.25777 .31655 0 4.5 ]
[.25777 .46729 -6 -4.5 ]
[.25777 .46729 0 4.5 ]
[.25777 .61803 -6 -4.5 ]
[.25777 .61803 0 4.5 ]
[.27027 .64303 -9 0 ]
[.27027 .64303 9 9 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
0 .01507 m
0 .02132 L
s
[(-0.1)] 0 .00257 0 1 Mshowa
.13514 .01507 m
.13514 .02132 L
s
[(-0.05)] .13514 .00257 0 1 Mshowa
.40541 .01507 m
.40541 .02132 L
s
[(0.05)] .40541 .00257 0 1 Mshowa
.54054 .01507 m
.54054 .02132 L
s
[(0.1)] .54054 .00257 0 1 Mshowa
.67568 .01507 m
.67568 .02132 L
s
[(0.15)] .67568 .00257 0 1 Mshowa
.81081 .01507 m
.81081 .02132 L
s
[(0.2)] .81081 .00257 0 1 Mshowa
.94595 .01507 m
.94595 .02132 L
s
[(0.25)] .94595 .00257 0 1 Mshowa
.125 Mabswid
.02703 .01507 m
.02703 .01882 L
s
.05405 .01507 m
.05405 .01882 L
s
.08108 .01507 m
.08108 .01882 L
s
.10811 .01507 m
.10811 .01882 L
s
.16216 .01507 m
.16216 .01882 L
s
.18919 .01507 m
.18919 .01882 L
s
.21622 .01507 m
.21622 .01882 L
s
.24324 .01507 m
.24324 .01882 L
s
.2973 .01507 m
.2973 .01882 L
s
.32432 .01507 m
.32432 .01882 L
s
.35135 .01507 m
.35135 .01882 L
s
.37838 .01507 m
.37838 .01882 L
s
.43243 .01507 m
.43243 .01882 L
s
.45946 .01507 m
.45946 .01882 L
s
.48649 .01507 m
.48649 .01882 L
s
.51351 .01507 m
.51351 .01882 L
s
.56757 .01507 m
.56757 .01882 L
s
.59459 .01507 m
.59459 .01882 L
s
.62162 .01507 m
.62162 .01882 L
s
.64865 .01507 m
.64865 .01882 L
s
.7027 .01507 m
.7027 .01882 L
s
.72973 .01507 m
.72973 .01882 L
s
.75676 .01507 m
.75676 .01882 L
s
.78378 .01507 m
.78378 .01882 L
s
.83784 .01507 m
.83784 .01882 L
s
.86486 .01507 m
.86486 .01882 L
s
.89189 .01507 m
.89189 .01882 L
s
.91892 .01507 m
.91892 .01882 L
s
.97297 .01507 m
.97297 .01882 L
s
1 .01507 m
1 .01882 L
s
.25 Mabswid
0 .01507 m
1 .01507 L
s
[(ReP)] 1.010 .01507 -1 0 Mshowa
.27027 .16581 m
.27652 .16581 L
s
[(1)] .25777 .16581 1 0 Mshowa
.27027 .31655 m
.27652 .31655 L
s
[(2)] .25777 .31655 1 0 Mshowa
.27027 .46729 m
.27652 .46729 L
s
[(3)] .25777 .46729 1 0 Mshowa
.27027 .61803 m
.27652 .61803 L
s
[(4)] .25777 .61803 1 0 Mshowa
.125 Mabswid
.27027 .04522 m
.27402 .04522 L
s
.27027 .07537 m
.27402 .07537 L
s
.27027 .10552 m
.27402 .10552 L
s
.27027 .13567 m
.27402 .13567 L
s
.27027 .19596 m
.27402 .19596 L
s
.27027 .22611 m
.27402 .22611 L
s
.27027 .25626 m
.27402 .25626 L
s
.27027 .28641 m
.27402 .28641 L
s
.27027 .3467 m
.27402 .3467 L
s
.27027 .37685 m
.27402 .37685 L
s
.27027 .407 m
.27402 .407 L
s
.27027 .43715 m
.27402 .43715 L
s
.27027 .49744 m
.27402 .49744 L
s
.27027 .52759 m
.27402 .52759 L
s
.27027 .55774 m
.27402 .55774 L
s
.27027 .58789 m
.27402 .58789 L
s
.25 Mabswid
.27027 0 m
.27027 .61803 L
s
[(ImP)] .27027 .64303 0 -1 Mshowa
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.02 w
.27027 .01507 Mdot
.63526 .16443 Mdot
.5 Mabswid
.27183 .01522 m
.5202 .03968 L
.63906 .05241 L
.75202 .06635 L
.79461 .07261 L
.83333 .07932 L
.86251 .0856 L
.8829 .0914 L
.89121 .09453 L
.89788 .09786 L
.90046 .09959 L
.90234 .1012 L
.90317 .10211 L
.9038 .10297 L
.90409 .10345 L
.90435 .10397 L
.90453 .10441 L
.90467 .10488 L
.90477 .10533 L
.90483 .10574 L
.90484 .10656 L
.90473 .1073 L
.9045 .10808 L
.90433 .10849 L
.90412 .10892 L
.90363 .10971 L
.90209 .11149 L
.90011 .11314 L
.89775 .1147 L
.89208 .11763 L
.88488 .12053 L
.87518 .12374 L
.85017 .13023 L
.78948 .14189 L
.61397 .16734 L
.44475 .19182 L
.3736 .20426 L
.30978 .21786 L
.26102 .231 L
.22608 .24294 L
.19751 .25535 L
.174 .26862 L
.15749 .28076 L
.14386 .29392 L
.13409 .3065 L
.12647 .31982 L
.12135 .33221 L
.11793 .3438 L
.11647 .35039 L
.11536 .35664 L
Mistroke
.11458 .36226 L
.11393 .36838 L
.11365 .37175 L
.11344 .37492 L
.11328 .37777 L
.11316 .38085 L
.1131 .38246 L
.11306 .38422 L
.11304 .38511 L
.11303 .38606 L
.11302 .38688 L
.11301 .38732 L
.11301 .38777 L
.113 .3882 L
.113 .38866 L
.113 .38949 L
.11299 .39032 L
.113 .3911 L
.113 .39187 L
.113 .39256 L
.11301 .39333 L
.11302 .39414 L
.11304 .39577 L
.11307 .39731 L
.11315 .40019 L
.11325 .4033 L
.1134 .40666 L
.1141 .41829 L
.11516 .43089 L
.11656 .44422 L
.11958 .46824 L
.12325 .4938 L
.12701 .51841 L
.13113 .54457 L
.1351 .56977 L
.13886 .59401 L
.14251 .61803 L
Mfstroke
.27183 .01522 m
.51845 .03968 L
.63324 .05241 L
.73815 .06635 L
.77591 .07261 L
.80873 .07932 L
.82162 .08257 L
.83191 .08564 L
.84006 .08861 L
.84606 .0914 L
.84867 .09292 L
.85063 .09432 L
.85233 .09587 L
.85306 .09672 L
.8536 .09753 L
.854 .09831 L
.85427 .09915 L
.8544 .09993 L
.85441 .10064 L
.85436 .10108 L
.85428 .10148 L
.85415 .10192 L
.85397 .10239 L
.85356 .10318 L
.85297 .10404 L
.85153 .10556 L
.8498 .10695 L
.84445 .11007 L
.83771 .11297 L
.82977 .11571 L
.80677 .12182 L
.77478 .12831 L
.70032 .13997 L
.50649 .16386 L
.39728 .17714 L
.30835 .18931 L
.23137 .202 L
.17438 .2138 L
.12934 .22578 L
.09223 .23888 L
.0654 .25183 L
.04758 .26359 L
.03426 .27573 L
.02858 .28258 L
.02431 .2889 L
.02114 .29462 L
.0184 .30077 L
.01608 .30752 L
.01448 .31384 L
.01383 .31717 L
Mistroke
.01335 .32025 L
.01292 .32364 L
.01275 .32537 L
.0126 .32724 L
.01248 .32903 L
.0124 .33068 L
.01234 .33226 L
.01232 .33305 L
.01231 .3335 L
.0123 .33392 L
.01229 .33471 L
.01228 .33543 L
.01228 .3362 L
.01228 .33664 L
.01229 .33705 L
.01229 .33772 L
.0123 .33846 L
.01232 .33924 L
.01234 .33996 L
.01239 .34151 L
.01245 .34295 L
.01264 .3462 L
.01288 .34938 L
.0132 .35276 L
.01476 .36448 L
.01725 .37802 L
.02009 .39078 L
.02644 .41516 L
.03395 .4411 L
.04148 .46607 L
.04875 .49008 L
.05636 .51565 L
.06347 .54026 L
.07074 .56642 L
.07743 .59162 L
.08356 .61586 L
.0841 .61803 L
Mfstroke
.27183 .01522 m
.52197 .03968 L
.64501 .05241 L
.76637 .06635 L
.85988 .07946 L
.89245 .08518 L
.92133 .0914 L
.93381 .09471 L
.94348 .09776 L
.95147 .10087 L
.95724 .10378 L
.95971 .10538 L
.96154 .10684 L
.96308 .10847 L
.96371 .10936 L
.96397 .10981 L
.96417 .11022 L
.96448 .11103 L
.96459 .11148 L
.96466 .11191 L
.96471 .11266 L
.96464 .11348 L
.96455 .11391 L
.96442 .11438 L
.96423 .11487 L
.96402 .11533 L
.96353 .11615 L
.96288 .11704 L
.9613 .11866 L
.9591 .12038 L
.95385 .12347 L
.94636 .1268 L
.936 .13048 L
.88499 .14321 L
.81876 .15546 L
.73673 .16866 L
.5748 .1947 L
.44948 .21978 L
.36418 .2439 L
.33157 .25631 L
.30342 .26957 L
.28189 .28218 L
.26318 .29584 L
.23809 .32115 L
.22908 .33373 L
.22143 .34705 L
.21139 .37103 L
.20768 .38334 L
.20452 .39656 L
.20205 .40996 L
Mistroke
.20026 .42269 L
.19893 .43525 L
.19802 .44689 L
.19761 .4536 L
.19731 .45991 L
.19709 .46553 L
.1969 .47169 L
.19676 .47789 L
.1967 .48127 L
.19666 .48443 L
.19665 .48595 L
.19664 .48739 L
.19663 .48869 L
.19662 .49008 L
.19662 .4908 L
.19661 .49159 L
.19661 .4923 L
.19661 .49298 L
.19661 .49377 L
.19661 .49449 L
.19661 .49529 L
.19661 .49613 L
.19661 .49691 L
.19661 .49736 L
.19661 .49776 L
.19662 .4993 L
.19663 .5007 L
.19663 .50219 L
.19666 .50526 L
.1967 .50865 L
.19678 .51466 L
.19689 .52028 L
.1972 .53315 L
.19757 .54489 L
.19855 .57009 L
.19969 .59433 L
.20092 .61803 L
Mfstroke
2 Mabswid
.31435 .18842 m
.61182 .18842 L
s
% End of Graphics
MathPictureEnd

end
showpage
%-------------------End of Figure 3, Beginning of Figure 4--------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica                   4th figure
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {	
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp		
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)		
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def	
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg 
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop	
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{		 
1 index	
Mget
exch
}
forall		
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if		
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def	
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def	
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}	
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth	
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1 
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 14  scalefont  setfont
% Scaling calculations
0.632654 0.333357 0.0147151 0.188294 [
[.13262 .00222 -12 -9 ]
[.13262 .00222 12 0 ]
[.2993 .00222 -6 -9 ]
[.2993 .00222 6 0 ]
[.46598 .00222 -12 -9 ]
[.46598 .00222 12 0 ]
[.79933 .00222 -9 -9 ]
[.79933 .00222 9 0 ]
[.96601 .00222 -3 -9 ]
[.96601 .00222 3 0 ]
[1.025 .01472 0 -4.5 ]
[1.025 .01472 18 4.5 ]
[.62015 .10886 -18 -4.5 ]
[.62015 .10886 0 4.5 ]
[.62015 .20301 -6 -4.5 ]
[.62015 .20301 0 4.5 ]
[.62015 .29716 -18 -4.5 ]
[.62015 .29716 0 4.5 ]
[.62015 .3913 -6 -4.5 ]
[.62015 .3913 0 4.5 ]
[.62015 .48545 -18 -4.5 ]
[.62015 .48545 0 4.5 ]
[.62015 .5796 -6 -4.5 ]
[.62015 .5796 0 4.5 ]
[.63265 .64303 -9 0 ]
[.63265 .64303 9 9 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.13262 .01472 m
.13262 .02097 L
s
[(-1.5)] .13262 .00222 0 1 Mshowa
.2993 .01472 m
.2993 .02097 L
s
[(-1)] .2993 .00222 0 1 Mshowa
.46598 .01472 m
.46598 .02097 L
s
[(-0.5)] .46598 .00222 0 1 Mshowa
.79933 .01472 m
.79933 .02097 L
s
[(0.5)] .79933 .00222 0 1 Mshowa
.96601 .01472 m
.96601 .02097 L
s
[(1)] .96601 .00222 0 1 Mshowa
.125 Mabswid
.16595 .01472 m
.16595 .01847 L
s
.19929 .01472 m
.19929 .01847 L
s
.23263 .01472 m
.23263 .01847 L
s
.26596 .01472 m
.26596 .01847 L
s
.33263 .01472 m
.33263 .01847 L
s
.36597 .01472 m
.36597 .01847 L
s
.3993 .01472 m
.3993 .01847 L
s
.43264 .01472 m
.43264 .01847 L
s
.49931 .01472 m
.49931 .01847 L
s
.53265 .01472 m
.53265 .01847 L
s
.56598 .01472 m
.56598 .01847 L
s
.59932 .01472 m
.59932 .01847 L
s
.66599 .01472 m
.66599 .01847 L
s
.69933 .01472 m
.69933 .01847 L
s
.73266 .01472 m
.73266 .01847 L
s
.766 .01472 m
.766 .01847 L
s
.83267 .01472 m
.83267 .01847 L
s
.866 .01472 m
.866 .01847 L
s
.89934 .01472 m
.89934 .01847 L
s
.93268 .01472 m
.93268 .01847 L
s
.09928 .01472 m
.09928 .01847 L
s
.06595 .01472 m
.06595 .01847 L
s
.03261 .01472 m
.03261 .01847 L
s
.99935 .01472 m
.99935 .01847 L
s
.25 Mabswid
0 .01472 m
1 .01472 L
s
[(Rek)] 1.010 .01472 -1 0 Mshowa
.63265 .10886 m
.6389 .10886 L
s
[(0.5)] .62015 .10886 1 0 Mshowa
.63265 .20301 m
.6389 .20301 L
s
[(1)] .62015 .20301 1 0 Mshowa
.63265 .29716 m
.6389 .29716 L
s
[(1.5)] .62015 .29716 1 0 Mshowa
.63265 .3913 m
.6389 .3913 L
s
[(2)] .62015 .3913 1 0 Mshowa
.63265 .48545 m
.6389 .48545 L
s
[(2.5)] .62015 .48545 1 0 Mshowa
.63265 .5796 m
.6389 .5796 L
s
[(3)] .62015 .5796 1 0 Mshowa
.125 Mabswid
.63265 .03354 m
.6364 .03354 L
s
.63265 .05237 m
.6364 .05237 L
s
.63265 .0712 m
.6364 .0712 L
s
.63265 .09003 m
.6364 .09003 L
s
.63265 .12769 m
.6364 .12769 L
s
.63265 .14652 m
.6364 .14652 L
s
.63265 .16535 m
.6364 .16535 L
s
.63265 .18418 m
.6364 .18418 L
s
.63265 .22184 m
.6364 .22184 L
s
.63265 .24067 m
.6364 .24067 L
s
.63265 .2595 m
.6364 .2595 L
s
.63265 .27833 m
.6364 .27833 L
s
.63265 .31599 m
.6364 .31599 L
s
.63265 .33482 m
.6364 .33482 L
s
.63265 .35365 m
.6364 .35365 L
s
.63265 .37247 m
.6364 .37247 L
s
.63265 .41013 m
.6364 .41013 L
s
.63265 .42896 m
.6364 .42896 L
s
.63265 .44779 m
.6364 .44779 L
s
.63265 .46662 m
.6364 .46662 L
s
.63265 .50428 m
.6364 .50428 L
s
.63265 .52311 m
.6364 .52311 L
s
.63265 .54194 m
.6364 .54194 L
s
.63265 .56077 m
.6364 .56077 L
s
.63265 .59843 m
.6364 .59843 L
s
.63265 .61726 m
.6364 .61726 L
s
.25 Mabswid
.63265 0 m
.63265 .61803 L
s
[(Imk)] .63265 .64303 0 -1 Mshowa
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.5 Mabswid
.02764 .10456 m
.09586 .11598 L
.15526 .12858 L
.20959 .1432 L
.2521 .15756 L
.31497 .18583 L
.36111 .2149 L
.39511 .24356 L
.418 .26796 L
.43427 .28873 L
.44783 .30883 L
.45864 .32709 L
.46766 .34418 L
.47622 .36222 L
.48367 .37958 L
.49089 .39816 L
.49726 .4162 L
.50291 .4337 L
.50848 .45247 L
.51343 .47068 L
.51832 .49016 L
.52269 .50905 L
.52661 .52733 L
.5305 .54686 L
.534 .56575 L
.53717 .58399 L
.5403 .60332 L
s
.02381 .02364 m
.08076 .02456 L
.13466 .02563 L
.18983 .02699 L
.2397 .02855 L
.28521 .03036 L
.33604 .03304 L
.36402 .03495 L
.39626 .03771 L
.42915 .04143 L
.46228 .04662 L
.47926 .05015 L
.49806 .0551 L
.51572 .0612 L
.53088 .06813 L
.54611 .07753 L
.55893 .08845 L
.56782 .09856 L
.57402 .10743 L
.58328 .12482 L
.58892 .13902 L
.59561 .16145 L
.60008 .18158 L
.60294 .19767 L
.60708 .22728 L
.60977 .25222 L
.61191 .27673 L
.61354 .29915 L
.61498 .32221 L
.61614 .34392 L
.61711 .36447 L
.61802 .38607 L
.61879 .40667 L
.61945 .42632 L
.62008 .44712 L
.62064 .46704 L
.62117 .48812 L
.62164 .50835 L
.62206 .52774 L
.62247 .54832 L
.62283 .56809 L
.62286 .5699 L
s
1 .02955 m
.99046 .02991 L
.94815 .03195 L
.92476 .03332 L
.89819 .03519 L
.8728 .03735 L
.84739 .04003 L
.81854 .04396 L
.80217 .04678 L
.78374 .05069 L
.76383 .05615 L
.7451 .06306 L
.72962 .07077 L
.71544 .08038 L
.70435 .09054 L
.69648 .09989 L
.6863 .11604 L
.67923 .13142 L
.67403 .14611 L
.66785 .16918 L
.66369 .18989 L
.65895 .22141 L
.65574 .25014 L
.65353 .2751 L
.65171 .29991 L
.6503 .32273 L
.64916 .34403 L
.64812 .36619 L
.64725 .38718 L
.64651 .40711 L
.6458 .42814 L
.64519 .44822 L
.64461 .46944 L
.6441 .48977 L
.64365 .50924 L
.64321 .52989 L
.64281 .54971 L
.64244 .56999 L
s
2 Mabswid
.59782 .17076 m
.60037 .17 L
.60319 .16918 L
.60588 .16842 L
.6085 .1677 L
.61134 .16695 L
.61411 .16623 L
.6171 .16548 L
.62002 .16478 L
.62286 .16411 L
.62593 .16341 L
.62892 .16276 L
.63184 .16215 L
.63497 .16152 L
.63803 .16093 L
.64132 .16033 L
.64452 .15977 L
.64763 .15926 L
.65097 .15873 L
.65421 .15825 L
.65769 .15777 L
.66107 .15733 L
.66435 .15693 L
.66785 .15654 L
.67107 .15621 L
s
% End of Graphics
MathPictureEnd

end
showpage
%-------------------End of Figure 4, End of the whole file--------------
